Free Lunch: Robust Cross-Lingual Transfer via Model Checkpoint Averaging

Massively multilingual language models have displayed strong performance in zero-shot (ZS-XLT) and few-shot (FS-XLT) cross-lingual transfer setups, where models fine-tuned on task data in a source language are transferred without any or with only a few annotated instances to the target language(s). However, current work typically overestimates model performance as fine-tuned models are frequently evaluated at model checkpoints that generalize best to validation instances in the target languages. This effectively violates the main assumptions of "true" ZS-XLT and FS-XLT. Such XLT setups require robust methods that do not depend on labeled target language data for validation and model selection. In this work, aiming to improve the robustness of "true" ZS-XLT and FS-XLT, we propose a simple and effective method that averages different checkpoints (i.e., model snapshots) during task fine-tuning. We conduct exhaustive ZS-XLT and FS-XLT experiments across higher-level semantic tasks (NLI, extractive QA) and lower-level token classification tasks (NER, POS). The results indicate that averaging model checkpoints yields systematic and consistent performance gains across diverse target languages in all tasks. Importantly, it simultaneously substantially desensitizes XLT to varying hyperparameter choices in the absence of target language validation. We also show that checkpoint averaging benefits performance when further combined with run averaging (i.e., averaging the parameters of models fine-tuned over independent runs).

==> (inline-0) <==
\begin{tabular}{c|c|cgcgcgcgcgcgcgcg}
      \toprule
      \multicolumn{2}{c}{} & \multicolumn{4}{c}{\textbf{\last}} & \multicolumn{4}{c}{\textbf{\srcdev}} & \multicolumn{4}{c}{\textbf{\trgdev}}   & \multicolumn{4}{c}{\textbf{\ca}}                                                             \\
      \cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14} \cmidrule(lr){15-18} 
      \multicolumn{2}{c}{Scheduler} &\multicolumn{2}{c}{None} & \multicolumn{2}{c}{$10\%$} &\multicolumn{2}{c}{None} & \multicolumn{2}{c}{$10\%$} &\multicolumn{2}{c}{None} & \multicolumn{2}{c}{$10\%$} &\multicolumn{2}{c}{None} & \multicolumn{2}{c}{$10\%$}  \\
      \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18}
      
{} & LR & \o & $\sigma$ & \o & $\sigma$ & \o & $\sigma$ & \o & $\sigma$ & \o & $\sigma$ & \o & $\sigma$ & \o & $\sigma$ & \o & $\sigma$ \\\hline
\multirow{3}{*}{{\rotatebox[origin=c]{90}{NLI}}}   & $1e{-}5$   & 61.0 & $\pm$0.2  & 61.9 & $\pm$0.2  & 62.0 & $\pm$0.6  & 62.4 & $\pm$0.4  & 62.7 & $\pm$0.2  & 63.1 & $\pm$0.6  & 62.7 & $\pm$0.3 & 62.7 & $\pm$0.1\\
& $2e{-}5$                                                      & 59.6 & $\pm$0.4  & 61.8 & $\pm$0.3  & 61.5 & $\pm$0.5  & 61.9 & $\pm$0.3  & 62.6 & $\pm$0.4  & 62.5 & $\pm$0.2  & 62.6 & $\pm$0.1 & 62.8 & $\pm$0.1 \\
& $3e{-}5$                                                      & 57.3 & $\pm$0.3  & 61.1 & $\pm$0.3  & 60.0 & $\pm$0.5  & 61.2 & $\pm$0.4  & 61.7 & $\pm$0.8  & 62.4 & $\pm$0.2  & 61.7 & $\pm$0.3 & 62.7 & $\pm$0.3 \\\hline
\multirow{3}{*}{{\rotatebox[origin=c]{90}{QA}}} & $1e{-}5$      & 52.8 & $\pm$1.1  & 51.9 & $\pm$1.0  & 52.2 & $\pm$1.2  & 52.4 & $\pm$1.0  & 54.2 & $\pm$0.7  & 53.9 & $\pm$0.7  & 52.4 & $\pm$1.4 & 50.9 & $\pm$0.4 \\
& $2e{-}5$                                                      & 55.7 & $\pm$1.0  & 54.2 & $\pm$0.7  & 56.2 & $\pm$1.0  & 54.8 & $\pm$1.0  & 57.2 & $\pm$0.2  & 56.5 & $\pm$0.5  & 56.5 & $\pm$0.4 & 54.9 & $\pm$0.2 \\
& $3e{-}5$                                                      & 55.8 & $\pm$1.3  & 55.3 & $\pm$1.5  & 55.7 & $\pm$1.1  & 55.5 & $\pm$1.3  & 57.8 & $\pm$0.7  & 57.2 & $\pm$0.9  & 57.6 & $\pm$0.5 & 55.6 & $\pm$1.0 \\\hline
\multirow{3}{*}{{\rotatebox[origin=c]{90}{NER}}}    & $1e{-}5$  & 47.2 & $\pm$2.1  & 48.7 & $\pm$0.6  & 47.5 & $\pm$0.7  & 48.7 & $\pm$1.0  & 51.1 & $\pm$1.2  & 51.9 & $\pm$1.2  & 49.3 & $\pm$0.8 & 49.7 & $\pm$0.7 \\
& $2e{-}5$                                                      & 46.5 & $\pm$2.6  & 47.1 & $\pm$0.9  & 47.7 & $\pm$0.8  & 47.4 & $\pm$1.1  & 51.3 & $\pm$1.5  & 51.0 & $\pm$1.4  & 48.8 & $\pm$0.5 & 49.3 & $\pm$0.9 \\
& $3e{-}5$                                                      & 44.7 & $\pm$0.5  & 46.2 & $\pm$1.2  & 45.0 & $\pm$1.1  & 46.5 & $\pm$1.2  & 49.7 & $\pm$1.3  & 50.3 & $\pm$1.3  & 48.3 & $\pm$0.6 & 48.6 & $\pm$1.0 \\\hline
\multirow{3}{*}{{\rotatebox[origin=c]{90}{POS}}}    & $1e{-}5$  & 65.5 & $\pm$0.7  & 66.4 & $\pm$0.4  & 66.0 & $\pm$0.8  & 66.4 & $\pm$0.4  & 68.5 & $\pm$0.4  & 68.5 & $\pm$0.2  & 65.8 & $\pm$0.5 & 66.0 & $\pm$0.5 \\
& $2e{-}5$                                                      & 65.4 & $\pm$0.5  & 66.3 & $\pm$0.6  & 66.0 & $\pm$0.9  & 66.3 & $\pm$0.6  & 69.1 & $\pm$0.6  & 68.8 & $\pm$0.5  & 66.2 & $\pm$0.7 & 66.2 & $\pm$0.5 \\
& $3e{-}5$                                                      & 65.9 & $\pm$0.2  & 66.3 & $\pm$0.4  & 65.9 & $\pm$0.8  & 66.3 & $\pm$0.4  & 69.4 & $\pm$0.5  & 69.1 & $\pm$0.4  & 66.4 & $\pm$0.2 & 66.4 & $\pm$0.4 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|cgcgcgcgcgcgcgcgcgcgcgcgcgcg|cg}
\toprule
\textbf{Languages} & \multicolumn{2}{c}{\textbf{\textsc{ar}}} & \multicolumn{2}{c}{\textbf{\textsc{bg}}} & \multicolumn{2}{c}{\textbf{\textsc{de}}} & \multicolumn{2}{c}{\textbf{\textsc{el}}} & \multicolumn{2}{c}{\textbf{\textsc{es}}} & \multicolumn{2}{c}{\textbf{\textsc{fr}}} & \multicolumn{2}{c}{\textbf{\textsc{hi}}} & \multicolumn{2}{c}{\textbf{\textsc{ru}}} & \multicolumn{2}{c}{\textbf{\textsc{sw}}} & \multicolumn{2}{c}{\textbf{\textsc{th}}} & \multicolumn{2}{c}{\textbf{\textsc{tr}}} & \multicolumn{2}{c}{\textbf{\textsc{ur}}} & \multicolumn{2}{c}{\textbf{\textsc{vi}}} & \multicolumn{2}{c}{\textbf{\textsc{zh}}} & \multicolumn{2}{c}{\textbf{\textsc{Total}}} \\
            Metric &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                      \o & $\sigma$ \\
\midrule
             \last &                 71.1 &      0.5 &                 76.8 &      0.4 &                 75.2 &      0.5 &                 74.8 &      0.6 &                 77.9 &      0.3 &                 77.2 &      0.4 &                 68.9 &      0.6 &                 74.9 &      0.3 &                 61.7 &      0.4 &                 70.8 &      0.5 &                 71.2 &      0.2 &                 64.1 &      0.6 &                 73.7 &      0.5 &                 73.4 &      0.4 &                    72.3 &      0.2 \\
           \srcdev &                 71.3 &      0.6 &                 77.2 &      0.6 &                 75.4 &      0.6 &                 74.9 &      0.7 &                 78.2 &      0.4 &                 77.5 &      0.4 &                 69.3 &      0.6 &                 75.0 &      0.3 &                 61.9 &      0.5 &                 71.2 &      0.8 &                 71.3 &      0.4 &                 64.5 &      0.8 &                 74.0 &      0.4 &                 73.7 &      0.4 &                    72.5 &      0.4 \\
           \trgdev &                 71.4 &      0.7 &                 77.4 &      0.6 &                 75.8 &      1.1 &                 75.2 &      0.6 &                 78.5 &      0.9 &                 77.7 &      0.5 &                 69.6 &      0.8 &                 75.5 &      0.4 &                 63.7 &      1.0 &                 71.8 &      0.6 &                 71.9 &      0.7 &                 65.3 &      0.9 &                 74.9 &      0.6 &                 73.9 &      0.9 &                    73.1 &      0.5 \\
               \ca &                 72.2 &      0.4 &                 78.0 &      0.3 &                 76.7 &      0.4 &                 76.0 &      0.4 &                 79.3 &      0.4 &                 78.4 &      0.4 &                 70.3 &      0.4 &                 76.0 &      0.3 &                 64.1 &      0.2 &                 72.1 &      0.5 &                 72.6 &      0.3 &                 65.6 &      0.5 &                 74.8 &      0.5 &                 74.2 &      0.6 &                    73.6 &      0.3 \\ \hline
             \raca &                 72.7 &      0.2 &                 78.8 &      0.1 &                 77.2 &      0.2 &                 76.6 &      0.4 &                 80.0 &      0.1 &                 79.2 &      0.3 &                 71.2 &      0.3 &                 76.6 &      0.2 &                 65.3 &      0.2 &                 72.9 &      0.4 &                 73.6 &      0.4 &                 66.3 &      0.2 &                 75.4 &      0.2 &                 74.8 &      0.3 &                    74.3 &      0.2 \\
           \ralast &                 72.6 &      0.4 &                 78.5 &      0.4 &                 76.9 &      0.4 &                 76.2 &      0.4 &                 79.6 &      0.3 &                 78.9 &      0.3 &                 70.7 &      0.5 &                 76.4 &      0.2 &                 63.9 &      0.5 &                 72.2 &      0.4 &                 73.0 &      0.5 &                 65.9 &      0.4 &                 75.1 &      0.5 &                 74.7 &      0.4 &                    73.9 &      0.3 \\
  \textsc{soup-ca} &                 72.9 &      0.5 &                 78.8 &      0.4 &                 77.4 &      0.8 &                 76.9 &      0.6 &                 80.0 &      0.2 &                 79.1 &      0.4 &                 71.3 &      0.6 &                 76.7 &      0.8 &                 65.4 &      0.4 &                 73.1 &      0.5 &                 73.6 &      0.5 &                 66.7 &      0.6 &                 75.6 &      0.5 &                 74.7 &      0.5 &                    74.4 &      0.5 \\
\textsc{soup-last} &                 72.7 &      0.4 &                 78.2 &      0.6 &                 76.9 &      0.8 &                 76.4 &      0.6 &                 79.5 &      0.4 &                 78.7 &      0.3 &                 70.9 &      0.8 &                 76.1 &      0.8 &                 63.1 &      0.5 &                 72.7 &      0.5 &                 72.9 &      0.4 &                 66.2 &      0.6 &                 75.2 &      0.7 &                 74.6 &      0.5 &                    73.9 &      0.5 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cgcgcgcgcgcgcgcgcgcg|cg}
\toprule
\textbf{Languages} & \multicolumn{2}{c}{\textbf{\textsc{aym}}} & \multicolumn{2}{c}{\textbf{\textsc{bzd}}} & \multicolumn{2}{c}{\textbf{\textsc{gn}}} & \multicolumn{2}{c}{\textbf{\textsc{hch}}} & \multicolumn{2}{c}{\textbf{\textsc{quy}}} & \multicolumn{2}{c}{\textbf{\textsc{shp}}} & \multicolumn{2}{c}{\textbf{\textsc{tar}}} & \multicolumn{2}{c}{\textbf{\textsc{cni}}} & \multicolumn{2}{c}{\textbf{\textsc{nah}}} & \multicolumn{2}{c}{\textbf{\textsc{oto}}} & \multicolumn{2}{c}{\textbf{\textsc{Total}}} \\
            Metric &                    \o & $\sigma$ &                    \o & $\sigma$ &                   \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                      \o & $\sigma$ \\
\midrule
             \last &                  38.7 &      2.1 &                  40.1 &      1.3 &                 40.3 &      1.2 &                  38.2 &      1.0 &                  38.1 &      1.2 &                  40.4 &      1.0 &                  37.9 &      1.5 &                  39.7 &      1.4 &                  42.7 &      1.4 &                  39.7 &      1.7 &                    39.6 &      0.7 \\
           \srcdev &                  38.6 &      2.0 &                  40.3 &      1.5 &                 40.4 &      1.4 &                  37.8 &      0.8 &                  38.7 &      1.3 &                  40.4 &      1.0 &                  38.2 &      1.3 &                  39.8 &      1.1 &                  42.6 &      1.2 &                  39.4 &      1.6 &                    39.6 &      0.7 \\
           \trgdev &                  39.3 &      1.6 &                  41.1 &      1.7 &                 41.6 &      1.8 &                  38.4 &      0.8 &                  39.4 &      1.6 &                  42.2 &      1.2 &                  38.7 &      2.0 &                  41.5 &      1.4 &                  44.0 &      1.6 &                  39.4 &      1.7 &                    40.6 &      0.9 \\
               \ca &                  38.5 &      1.4 &                  40.5 &      0.9 &                 41.3 &      1.3 &                  38.3 &      0.9 &                  38.9 &      1.4 &                  41.7 &      0.9 &                  38.8 &      1.2 &                  39.6 &      0.9 &                  43.0 &      1.4 &                  40.0 &      1.3 &                    40.1 &      0.6 \\\hline
             \raca &                  38.6 &      0.7 &                  40.7 &      0.4 &                 41.9 &      0.7 &                  37.6 &      0.6 &                  38.5 &      0.7 &                  41.7 &      0.3 &                  38.6 &      0.7 &                  39.9 &      1.0 &                  43.4 &      0.3 &                  39.9 &      0.5 &                    40.1 &      0.2 \\
           \ralast &                  38.7 &      0.7 &                  40.2 &      1.0 &                 41.0 &      0.6 &                  37.5 &      0.3 &                  38.7 &      0.8 &                  40.7 &      0.3 &                  38.4 &      1.3 &                  39.3 &      0.8 &                  44.6 &      0.4 &                  38.7 &      0.7 &                    39.8 &      0.2 \\
  \textsc{soup-ca} &                  38.5 &      0.7 &                  40.7 &      0.5 &                 41.8 &      0.8 &                  38.1 &      0.5 &                  38.5 &      0.9 &                  42.7 &      1.0 &                  39.0 &      0.7 &                  40.1 &      0.8 &                  43.9 &      0.9 &                  38.8 &      0.2 &                    40.2 &      0.3 \\
\textsc{soup-last} &                  38.8 &      0.8 &                  40.7 &      0.9 &                 41.6 &      0.9 &                  38.4 &      0.9 &                  38.4 &      0.7 &                  42.0 &      0.3 &                  39.0 &      1.1 &                  40.5 &      1.2 &                  44.6 &      0.8 &                  38.7 &      0.7 &                    40.3 &      0.5 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cgcgcgcgcgcgcgcgcgcgcg|cg}
\toprule
\textbf{Languages} & \multicolumn{2}{c}{\textbf{\textsc{as}}} & \multicolumn{2}{c}{\textbf{\textsc{bn}}} & \multicolumn{2}{c}{\textbf{\textsc{gu}}} & \multicolumn{2}{c}{\textbf{\textsc{hi}}} & \multicolumn{2}{c}{\textbf{\textsc{kn}}} & \multicolumn{2}{c}{\textbf{\textsc{ml}}} & \multicolumn{2}{c}{\textbf{\textsc{mr}}} & \multicolumn{2}{c}{\textbf{\textsc{or}}} & \multicolumn{2}{c}{\textbf{\textsc{pa}}} & \multicolumn{2}{c}{\textbf{\textsc{ta}}} & \multicolumn{2}{c}{\textbf{\textsc{te}}} & \multicolumn{2}{c}{\textbf{\textsc{Total}}} \\
            Metric &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                      \o & $\sigma$ \\
\midrule
             \last &                 61.8 &      0.5 &                 69.3 &      0.3 &                 69.3 &      0.5 &                 73.3 &      0.3 &                 70.2 &      0.6 &                 70.1 &      0.3 &                 68.1 &      0.3 &                 67.6 &      0.5 &                 68.6 &      0.4 &                 69.2 &      0.4 &                 68.5 &      0.6 &                    68.7 &      0.2 \\
           \srcdev &                 61.8 &      0.6 &                 69.6 &      0.4 &                 69.6 &      0.6 &                 73.5 &      0.5 &                 70.3 &      0.5 &                 70.2 &      0.4 &                 68.3 &      0.5 &                 67.8 &      0.4 &                 69.0 &      0.6 &                 69.4 &      0.5 &                 68.9 &      0.7 &                    69.0 &      0.3 \\
           \trgdev &                 62.8 &      1.1 &                 70.8 &      0.6 &                 70.2 &      0.7 &                 74.4 &      0.9 &                 70.8 &      0.5 &                 71.0 &      0.3 &                 69.0 &      0.7 &                 68.4 &      0.7 &                 69.5 &      0.8 &                 70.4 &      0.5 &                 69.5 &      0.7 &                    69.7 &      0.4 \\
               \ca &                 64.0 &      0.3 &                 71.1 &      0.5 &                 70.8 &      0.3 &                 74.8 &      0.5 &                 71.6 &      0.3 &                 71.5 &      0.2 &                 69.4 &      0.4 &                 69.1 &      0.2 &                 70.6 &      0.3 &                 70.6 &      0.2 &                 70.1 &      0.4 &                    70.3 &      0.2 \\\hline
             \raca &                 65.2 &      0.2 &                 71.9 &      0.2 &                 71.6 &      0.3 &                 76.0 &      0.4 &                 72.9 &      0.2 &                 72.4 &      0.2 &                 70.2 &      0.2 &                 70.1 &      0.3 &                 71.3 &      0.2 &                 71.4 &      0.4 &                 71.1 &      0.4 &                    71.3 &      0.2 \\
           \ralast &                 64.2 &      0.6 &                 71.1 &      0.3 &                 70.8 &      0.2 &                 75.4 &      0.6 &                 72.2 &      0.6 &                 71.7 &      0.5 &                 69.5 &      0.4 &                 69.4 &      0.4 &                 70.6 &      0.4 &                 70.6 &      0.4 &                 70.2 &      0.6 &                    70.5 &      0.4 \\
  \textsc{soup-ca} &                 65.3 &      0.3 &                 72.4 &      0.3 &                 71.9 &      0.4 &                 76.2 &      0.7 &                 73.0 &      0.6 &                 72.7 &      0.3 &                 70.3 &      0.6 &                 70.4 &      0.2 &                 71.6 &      0.2 &                 71.8 &      0.4 &                 71.2 &      0.3 &                    71.5 &      0.4 \\
\textsc{soup-last} &                 64.0 &      0.3 &                 71.5 &      0.4 &                 71.0 &      0.4 &                 75.6 &      0.7 &                 72.4 &      0.4 &                 72.0 &      0.4 &                 69.8 &      0.3 &                 69.5 &      0.4 &                 70.6 &      0.2 &                 71.0 &      0.5 &                 70.4 &      0.2 &                    70.7 &      0.3 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cgcgcgcgcgcgcgcg|cg}
\toprule
\textbf{Languages} & \multicolumn{2}{c}{\textbf{\textsc{ar}}} & \multicolumn{2}{c}{\textbf{\textsc{bn}}} & \multicolumn{2}{c}{\textbf{\textsc{fi}}} & \multicolumn{2}{c}{\textbf{\textsc{id}}} & \multicolumn{2}{c}{\textbf{\textsc{ko}}} & \multicolumn{2}{c}{\textbf{\textsc{ru}}} & \multicolumn{2}{c}{\textbf{\textsc{sw}}} & \multicolumn{2}{c}{\textbf{\textsc{te}}} & \multicolumn{2}{c}{\textbf{\textsc{Total}}} \\
            Metric &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                      \o & $\sigma$ \\
\midrule
             \last &                 61.0 &      0.5 &                 43.3 &      1.3 &                 59.9 &      1.3 &                 69.7 &      0.6 &                 44.1 &      2.8 &                 59.0 &      0.9 &                 54.0 &      2.3 &                 42.6 &      7.3 &                    54.2 &      0.7 \\
           \srcdev &                 62.1 &      0.9 &                 44.2 &      1.7 &                 59.8 &      1.0 &                 69.2 &      0.8 &                 45.0 &      2.8 &                 59.3 &      0.8 &                 53.9 &      1.9 &                 44.6 &      4.7 &                    54.8 &      1.0 \\
           \trgdev &                 63.9 &      1.2 &                 45.7 &      2.8 &                 60.1 &      0.5 &                 71.5 &      0.3 &                 46.0 &      0.9 &                 60.2 &      0.9 &                 56.9 &      1.6 &                 47.8 &      3.7 &                    56.5 &      0.5 \\
               \ca &                 61.8 &      0.5 &                 45.0 &      2.0 &                 58.4 &      0.9 &                 70.1 &      0.9 &                 45.7 &      1.8 &                 58.5 &      0.7 &                 55.6 &      1.5 &                 43.9 &      5.0 &                    54.9 &      0.2 \\\hline
             \raca &                 60.6 &      1.0 &                 44.2 &      1.3 &                 56.9 &      0.6 &                 70.6 &      0.6 &                 45.1 &      1.4 &                 58.0 &      0.9 &                 55.9 &      0.8 &                 43.1 &      4.6 &                    54.3 &      0.5 \\
           \ralast &                 61.4 &      0.8 &                 44.5 &      1.1 &                 59.6 &      0.9 &                 70.9 &      0.8 &                 45.7 &      2.1 &                 60.1 &      0.7 &                 55.7 &      1.1 &                 42.6 &      4.7 &                    55.1 &      0.5 \\
  \textsc{soup-ca} &                 60.3 &      1.0 &                 43.3 &      1.8 &                 56.9 &      0.9 &                 70.0 &      0.8 &                 45.4 &      1.3 &                 57.6 &      1.3 &                 56.2 &      1.0 &                 44.6 &      4.1 &                    54.3 &      0.4 \\
\textsc{soup-last} &                 62.5 &      1.0 &                 44.6 &      2.8 &                 60.3 &      0.6 &                 71.3 &      0.5 &                 46.2 &      1.1 &                 60.0 &      0.9 &                 56.0 &      1.6 &                 46.2 &      4.1 &                    55.9 &      0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cgcgcgcgcgcgcgcgcgcg|cg}
\toprule
\textbf{Languages} & \multicolumn{2}{c}{\textbf{\textsc{amh}}} & \multicolumn{2}{c}{\textbf{\textsc{hau}}} & \multicolumn{2}{c}{\textbf{\textsc{ibo}}} & \multicolumn{2}{c}{\textbf{\textsc{kin}}} & \multicolumn{2}{c}{\textbf{\textsc{lug}}} & \multicolumn{2}{c}{\textbf{\textsc{luo}}} & \multicolumn{2}{c}{\textbf{\textsc{pcm}}} & \multicolumn{2}{c}{\textbf{\textsc{swa}}} & \multicolumn{2}{c}{\textbf{\textsc{wol}}} & \multicolumn{2}{c}{\textbf{\textsc{yor}}} & \multicolumn{2}{c}{\textbf{\textsc{Total}}} \\
            Metric &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                      \o & $\sigma$ \\
\midrule
             \last &                  30.7 &      1.2 &                  38.1 &      2.5 &                  13.6 &      4.1 &                  10.5 &      2.7 &                  12.0 &      3.5 &                   9.9 &      1.8 &                  39.6 &      2.1 &                  47.8 &      0.6 &                   9.7 &      2.2 &                  11.5 &      2.7 &                    22.3 &      1.8 \\
           \srcdev &                  30.3 &      0.8 &                  38.0 &      2.7 &                  14.4 &      5.1 &                  11.1 &      3.2 &                  13.0 &      4.4 &                  10.4 &      2.6 &                  40.1 &      2.2 &                  47.7 &      1.0 &                  10.3 &      3.1 &                  11.1 &      3.6 &                    22.6 &      2.4 \\
           \trgdev &                  33.7 &      2.1 &                  42.6 &      5.1 &                  22.0 &      5.8 &                  16.2 &      4.2 &                  21.4 &      6.3 &                  14.5 &      2.8 &                  43.7 &      2.8 &                  52.3 &      3.1 &                  15.6 &      3.9 &                  19.3 &      3.9 &                    28.1 &      3.3 \\
               \ca &                  32.9 &      1.5 &                  39.7 &      3.6 &                  15.8 &      3.9 &                  12.1 &      2.9 &                  15.1 &      4.0 &                  13.1 &      3.0 &                  41.8 &      1.1 &                  49.8 &      1.0 &                  11.3 &      1.9 &                  11.5 &      2.6 &                    24.3 &      2.2 \\\hline
             \raca &                  34.6 &      0.8 &                  40.0 &      1.0 &                  16.2 &      2.2 &                  12.3 &      1.1 &                  16.2 &      1.4 &                  15.1 &      1.5 &                  42.6 &      1.0 &                  50.3 &      0.8 &                  10.8 &      1.3 &                  12.6 &      2.2 &                    25.1 &      0.9 \\
           \ralast &                  33.1 &      1.2 &                  39.4 &      0.1 &                  14.3 &      2.1 &                  10.7 &      0.7 &                  12.7 &      0.9 &                  11.9 &      0.7 &                  40.9 &      1.2 &                  49.0 &      0.6 &                   9.5 &      0.8 &                  11.9 &      2.2 &                    23.3 &      0.8 \\
  \textsc{soup-ca} &                  35.8 &      1.3 &                  40.2 &      0.9 &                  17.0 &      2.2 &                  12.7 &      1.2 &                  16.3 &      1.8 &                  15.5 &      1.7 &                  43.3 &      1.0 &                  51.2 &      1.4 &                  12.1 &      1.9 &                  13.6 &      1.4 &                    25.8 &      1.1 \\
\textsc{soup-last} &                  33.5 &      1.8 &                  39.2 &      0.8 &                  16.0 &      2.1 &                  11.4 &      1.6 &                  14.5 &      1.0 &                  12.8 &      1.8 &                  41.3 &      1.2 &                  49.4 &      1.7 &                  11.2 &      1.1 &                  12.5 &      1.6 &                    24.2 &      1.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cgcgcgcgcgcgcgcgcgcgcgcgcg}
\toprule
\textbf{Languages} & \multicolumn{2}{c}{\textbf{\textsc{am}}} & \multicolumn{2}{c}{\textbf{\textsc{ar}}} & \multicolumn{2}{c}{\textbf{\textsc{ay}}} & \multicolumn{2}{c}{\textbf{\textsc{bg}}} & \multicolumn{2}{c}{\textbf{\textsc{de}}} & \multicolumn{2}{c}{\textbf{\textsc{el}}} & \multicolumn{2}{c}{\textbf{\textsc{es}}} & \multicolumn{2}{c}{\textbf{\textsc{fi}}} & \multicolumn{2}{c}{\textbf{\textsc{fr}}} & \multicolumn{2}{c}{\textbf{\textsc{he}}} & \multicolumn{2}{c}{\textbf{\textsc{hi}}} & \multicolumn{2}{c}{\textbf{\textsc{hu}}} & \multicolumn{2}{c}{\textbf{\textsc{ig}}} \\
            Metric &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ \\
\midrule
             \last &                 41.7 &      3.5 &                 42.8 &      2.2 &                 34.4 &      3.4 &                 78.2 &      0.4 &                 70.5 &      0.6 &                 73.5 &      0.4 &                 67.6 &      4.2 &                 73.5 &      0.6 &                 77.9 &      1.2 &                 53.4 &      0.5 &                 65.7 &      1.3 &                 74.4 &      0.8 &                 42.2 &      3.3 \\
           \srcdev &                 41.9 &      3.2 &                 43.6 &      3.0 &                 36.2 &      2.1 &                 78.4 &      0.4 &                 70.7 &      0.4 &                 73.4 &      0.8 &                 67.1 &      4.5 &                 73.6 &      0.4 &                 77.7 &      1.4 &                 53.6 &      0.5 &                 66.2 &      0.8 &                 74.5 &      0.9 &                 42.6 &      3.4 \\
           \trgdev &                 42.4 &      2.0 &                 49.4 &      3.0 &                 37.7 &      2.0 &                 79.1 &      0.7 &                 71.4 &      0.9 &                 74.8 &      0.9 &                 73.2 &      2.3 &                 73.9 &      0.4 &                 78.3 &      1.3 &                 54.7 &      1.1 &                 68.7 &      1.7 &                 75.5 &      0.6 &                 45.2 &      2.2 \\
               \ca &                 44.8 &      2.3 &                 46.9 &      2.7 &                 39.2 &      0.8 &                 79.2 &      0.5 &                 71.2 &      0.6 &                 75.1 &      0.5 &                 69.4 &      3.2 &                 73.5 &      0.4 &                 78.2 &      0.9 &                 54.7 &      0.6 &                 67.8 &      1.4 &                 75.4 &      0.5 &                 44.7 &      3.1 \\\hline
             \raca &                 43.2 &      1.4 &                 47.4 &      2.1 &                 39.5 &      0.4 &                 79.5 &      0.3 &                 71.6 &      0.3 &                 76.1 &      0.3 &                 70.1 &      1.6 &                 73.6 &      0.3 &                 78.9 &      0.5 &                 55.7 &      0.3 &                 67.8 &      0.6 &                 76.0 &      0.4 &                 46.3 &      1.1 \\
           \ralast &                 42.4 &      1.9 &                 43.6 &      1.2 &                 34.8 &      2.9 &                 79.1 &      0.1 &                 71.5 &      0.2 &                 75.5 &      0.3 &                 70.1 &      1.3 &                 74.2 &      0.4 &                 79.6 &      0.3 &                 55.2 &      0.3 &                 66.9 &      0.9 &                 76.0 &      0.5 &                 43.9 &      1.8 \\
  \textsc{soup-ca} &                 43.4 &      1.4 &                 47.8 &      0.8 &                 39.1 &      0.5 &                 79.6 &      0.3 &                 71.5 &      0.4 &                 76.0 &      0.3 &                 71.0 &      1.2 &                 73.4 &      0.7 &                 78.9 &      0.6 &                 55.6 &      0.3 &                 68.2 &      0.9 &                 75.8 &      0.4 &                 47.1 &      1.3 \\
\textsc{soup-last} &                 42.0 &      2.2 &                 45.4 &      0.6 &                 34.7 &      2.1 &                 79.8 &      0.1 &                 71.5 &      0.5 &                 75.6 &      0.6 &                 71.8 &      1.1 &                 74.1 &      0.7 &                 79.4 &      0.6 &                 55.2 &      0.9 &                 67.6 &      1.4 &                 76.0 &      0.4 &                 44.6 &      2.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cgcgcgcgcgcgcgcgcgcgcg|cg}
\toprule
\textbf{Languages} & \multicolumn{2}{c}{\textbf{\textsc{ja}}} & \multicolumn{2}{c}{\textbf{\textsc{qu}}} & \multicolumn{2}{c}{\textbf{\textsc{ru}}} & \multicolumn{2}{c}{\textbf{\textsc{rw}}} & \multicolumn{2}{c}{\textbf{\textsc{sw}}} & \multicolumn{2}{c}{\textbf{\textsc{ta}}} & \multicolumn{2}{c}{\textbf{\textsc{te}}} & \multicolumn{2}{c}{\textbf{\textsc{tr}}} & \multicolumn{2}{c}{\textbf{\textsc{ur}}} & \multicolumn{2}{c}{\textbf{\textsc{vi}}} & \multicolumn{2}{c}{\textbf{\textsc{yo}}} & \multicolumn{2}{c}{\textbf{\textsc{Total}}} \\
            Metric &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                      \o & $\sigma$ \\
\midrule
             \last &                 16.7 &      1.0 &                 52.9 &      2.4 &                 65.8 &      1.6 &                 57.2 &      3.8 &                 61.6 &      1.7 &                 58.0 &      1.3 &                 51.0 &      1.5 &                 66.6 &      2.5 &                 53.1 &      7.4 &                 69.5 &      0.4 &                 29.8 &      4.1 &                    57.4 &      0.7 \\
           \srcdev &                 17.0 &      1.6 &                 53.9 &      1.7 &                 65.7 &      1.9 &                 56.7 &      3.8 &                 61.7 &      2.8 &                 57.9 &      1.6 &                 51.7 &      1.0 &                 66.4 &      2.7 &                 53.2 &      7.2 &                 69.7 &      1.3 &                 30.5 &      5.6 &                    57.7 &      0.9 \\
           \trgdev &                 18.3 &      1.3 &                 54.6 &      1.8 &                 66.8 &      1.5 &                 58.6 &      2.1 &                 64.7 &      1.2 &                 60.3 &      0.9 &                 54.5 &      2.0 &                 68.5 &      1.6 &                 62.8 &      7.0 &                 71.4 &      0.6 &                 48.2 &      1.5 &                    60.5 &      0.8 \\
               \ca &                 17.3 &      1.1 &                 56.1 &      1.2 &                 65.6 &      1.5 &                 51.0 &      4.5 &                 64.2 &      1.8 &                 59.9 &      1.0 &                 53.7 &      0.7 &                 67.5 &      2.1 &                 59.2 &      5.4 &                 71.5 &      0.4 &                 45.4 &      5.0 &                    59.6 &      0.6 \\\hline
             \raca &                 16.9 &      0.9 &                 55.2 &      1.6 &                 66.0 &      0.6 &                 52.6 &      2.1 &                 64.8 &      0.6 &                 61.3 &      0.3 &                 55.4 &      0.9 &                 68.7 &      0.7 &                 61.7 &      2.8 &                 72.4 &      0.7 &                 47.3 &      6.2 &                    60.3 &      0.1 \\
           \ralast &                 16.5 &      0.8 &                 55.5 &      1.2 &                 66.7 &      0.6 &                 57.6 &      1.3 &                 61.4 &      1.8 &                 60.7 &      0.1 &                 54.4 &      0.3 &                 69.0 &      0.5 &                 56.8 &      1.7 &                 71.4 &      0.9 &                 28.6 &      4.0 &                    58.8 &      0.2 \\
  \textsc{soup-ca} &                 17.9 &      0.6 &                 55.7 &      2.9 &                 65.5 &      0.5 &                 51.6 &      1.4 &                 65.0 &      1.2 &                 61.4 &      0.7 &                 55.8 &      0.5 &                 68.7 &      0.5 &                 62.4 &      3.5 &                 72.1 &      0.3 &                 49.3 &      4.0 &                    60.5 &      0.2 \\
\textsc{soup-last} &                 18.5 &      0.8 &                 53.4 &      1.7 &                 66.5 &      0.3 &                 54.0 &      3.0 &                 62.4 &      0.9 &                 61.4 &      1.0 &                 55.3 &      0.7 &                 68.4 &      0.6 &                 57.8 &      3.7 &                 71.9 &      0.4 &                 29.9 &      2.8 &                    59.0 &      0.2 \\
\bottomrule
\end{tabular}
  \end{adjustbox}
\end{table*}

\begin{table*}[t]
 \footnotesize
  \begin{adjustbox}{width=\linewidth,center}
\begin{tabular}{l|cgcgcgcgcgcgcgcgcgcgcg}
\toprule
\textbf{Languages} & \multicolumn{2}{c}{\textbf{\textsc{Afrikaans}}} & \multicolumn{2}{c}{\textbf{\textsc{Arabic}}} & \multicolumn{2}{c}{\textbf{\textsc{Basque}}} & \multicolumn{2}{c}{\textbf{\textsc{Bulgarian}}} & \multicolumn{2}{c}{\textbf{\textsc{Chinese}}} & \multicolumn{2}{c}{\textbf{\textsc{Dutch}}} & \multicolumn{2}{c}{\textbf{\textsc{Estonian}}} & \multicolumn{2}{c}{\textbf{\textsc{Finnish}}} & \multicolumn{2}{c}{\textbf{\textsc{French}}} & \multicolumn{2}{c}{\textbf{\textsc{German}}} & \multicolumn{2}{c}{\textbf{\textsc{Greek}}} \\
            Metric &                          \o & $\sigma$ &                       \o & $\sigma$ &                       \o & $\sigma$ &                          \o & $\sigma$ &                        \o & $\sigma$ &                      \o & $\sigma$ &                         \o & $\sigma$ &                        \o & $\sigma$ &                       \o & $\sigma$ &                       \o & $\sigma$ &                      \o & $\sigma$ \\
\midrule
             \last &                        86.8 &      0.4 &                     70.3 &      1.3 &                     55.4 &      1.9 &                        85.9 &      1.1 &                      29.3 &      6.4 &                    88.1 &      0.2 &                       80.5 &      1.3 &                      76.8 &      1.6 &                     75.5 &      1.1 &                     86.7 &      0.6 &                    57.8 &      1.6 \\
           \srcdev &                        86.8 &      0.5 &                     70.3 &      1.3 &                     55.4 &      1.9 &                        85.9 &      1.0 &                      29.5 &      6.4 &                    88.2 &      0.2 &                       80.5 &      1.3 &                      76.8 &      1.6 &                     75.4 &      1.0 &                     86.7 &      0.6 &                    57.7 &      1.6 \\
           \trgdev &                        86.9 &      0.6 &                     71.1 &      1.2 &                     56.0 &      2.0 &                        86.4 &      0.9 &                      34.5 &      5.8 &                    88.2 &      0.3 &                       80.9 &      1.2 &                      77.2 &      1.2 &                     76.1 &      0.9 &                     87.1 &      0.4 &                    58.2 &      1.5 \\
               \ca &                        86.9 &      0.4 &                     69.9 &      1.3 &                     55.2 &      2.0 &                        85.7 &      1.1 &                      30.5 &      6.2 &                    88.2 &      0.1 &                       80.2 &      1.4 &                      76.2 &      1.4 &                     75.7 &      0.9 &                     86.5 &      0.5 &                    57.6 &      1.4 \\\hline
             \raca &                        86.9 &      0.2 &                     70.1 &      1.5 &                     53.8 &      1.5 &                        84.9 &      0.8 &                      29.5 &      4.3 &                    88.2 &      0.3 &                       79.5 &      1.1 &                      75.7 &      1.0 &                     75.6 &      1.0 &                     86.1 &      0.3 &                    58.2 &      1.0 \\
           \ralast &                        86.8 &      0.3 &                     70.4 &      1.5 &                     54.4 &      1.6 &                        85.2 &      0.8 &                      28.0 &      4.1 &                    88.3 &      0.2 &                       80.0 &      1.0 &                      76.5 &      1.0 &                     75.3 &      0.9 &                     86.4 &      0.3 &                    58.8 &      0.9 \\
  \textsc{soup-ca} &                        86.8 &      0.2 &                     69.8 &      1.4 &                     53.7 &      1.2 &                        84.7 &      0.9 &                      27.8 &      3.3 &                    88.2 &      0.3 &                       79.2 &      1.1 &                      75.4 &      1.0 &                     75.5 &      1.0 &                     86.0 &      0.3 &                    58.1 &      1.1 \\
\textsc{soup-last} &                        86.9 &      0.3 &                     70.0 &      1.3 &                     54.1 &      1.3 &                        85.0 &      0.8 &                      25.1 &      2.8 &                    88.2 &      0.3 &                       79.7 &      1.2 &                      76.1 &      1.3 &                     75.0 &      0.8 &                     86.3 &      0.2 &                    58.7 &      1.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cgcgcgcgcgcgcgcgcgcgcg}
\toprule
\textbf{Languages} & \multicolumn{2}{c}{\textbf{\textsc{Hebrew}}} & \multicolumn{2}{c}{\textbf{\textsc{Hindi}}} & \multicolumn{2}{c}{\textbf{\textsc{Hungarian}}} & \multicolumn{2}{c}{\textbf{\textsc{Indonesian}}} & \multicolumn{2}{c}{\textbf{\textsc{Italian}}} & \multicolumn{2}{c}{\textbf{\textsc{Japanese}}} & \multicolumn{2}{c}{\textbf{\textsc{Kazakh}}} & \multicolumn{2}{c}{\textbf{\textsc{Korean}}} & \multicolumn{2}{c}{\textbf{\textsc{Marathi}}} & \multicolumn{2}{c}{\textbf{\textsc{Persian}}} & \multicolumn{2}{c}{\textbf{\textsc{Portuguese}}} \\
            Metric &                       \o & $\sigma$ &                      \o & $\sigma$ &                          \o & $\sigma$ &                           \o & $\sigma$ &                        \o & $\sigma$ &                         \o & $\sigma$ &                       \o & $\sigma$ &                       \o & $\sigma$ &                        \o & $\sigma$ &                        \o & $\sigma$ &                           \o & $\sigma$ \\
\midrule
             \last &                     75.1 &      1.7 &                    67.3 &      1.7 &                        75.1 &      2.1 &                         71.5 &      0.2 &                      85.7 &      0.9 &                       21.6 &      4.5 &                     63.1 &      1.8 &                     36.8 &      1.8 &                      73.2 &      1.4 &                      66.9 &      1.2 &                         88.8 &      0.3 \\
           \srcdev &                     75.0 &      1.7 &                    67.4 &      1.8 &                        75.1 &      2.1 &                         71.5 &      0.2 &                      85.7 &      0.8 &                       21.7 &      4.5 &                     63.1 &      1.7 &                     36.9 &      1.8 &                      73.3 &      1.3 &                      66.8 &      1.2 &                         88.8 &      0.3 \\
           \trgdev &                     76.0 &      1.0 &                    67.8 &      1.7 &                        75.3 &      1.9 &                         71.5 &      0.2 &                      85.9 &      0.8 &                       25.4 &      3.0 &                      -- &      -- &                     37.3 &      1.8 &                      72.9 &      1.5 &                      67.3 &      1.1 &                         89.1 &      0.2 \\
               \ca &                     75.5 &      1.1 &                    66.4 &      1.8 &                        74.0 &      1.9 &                         71.5 &      0.2 &                      85.4 &      0.9 &                       22.5 &      4.0 &                     62.5 &      1.7 &                     36.3 &      1.6 &                      73.0 &      1.4 &                      66.6 &      1.1 &                         88.9 &      0.3 \\ \hline
             \raca &                     75.7 &      1.2 &                    66.7 &      2.5 &                        74.4 &      1.9 &                         71.6 &      0.1 &                      85.3 &      1.0 &                       22.5 &      3.3 &                     61.9 &      1.2 &                     35.8 &      1.0 &                      72.0 &      0.6 &                      67.0 &      1.1 &                         89.0 &      0.2 \\
           \ralast &                     75.2 &      1.4 &                    67.5 &      2.7 &                        75.5 &      1.7 &                         71.6 &      0.1 &                      85.6 &      0.8 &                       21.3 &      2.8 &                     62.6 &      1.0 &                     36.4 &      1.0 &                      72.0 &      1.6 &                      67.3 &      1.2 &                         89.0 &      0.2 \\
  \textsc{soup-ca} &                     75.6 &      1.1 &                    66.6 &      2.4 &                        74.0 &      1.7 &                         71.7 &      0.1 &                      85.1 &      0.9 &                       21.5 &      2.3 &                     61.7 &      1.0 &                     35.6 &      1.0 &                      71.2 &      1.2 &                      66.7 &      1.0 &                         89.0 &      0.2 \\
\textsc{soup-last} &                     74.7 &      1.3 &                    67.4 &      2.8 &                        74.9 &      1.7 &                         71.6 &      0.1 &                      85.3 &      0.8 &                       18.8 &      1.5 &                     62.3 &      1.0 &                     36.0 &      1.1 &                      71.8 &      1.3 &                      66.9 &      1.0 &                         89.0 &      0.3 \\
\bottomrule
\end{tabular}
  \end{adjustbox}
\end{table*}

\begin{table*}[t]
 \footnotesize
  \begin{adjustbox}{width=\linewidth,center}
\begin{tabular}{l|cgcgcgcgcgcgcgcgcgcg|cg}
\toprule
\textbf{Languages} & \multicolumn{2}{c}{\textbf{\textsc{Russian}}} & \multicolumn{2}{c}{\textbf{\textsc{Spanish}}} & \multicolumn{2}{c}{\textbf{\textsc{Tagalog}}} & \multicolumn{2}{c}{\textbf{\textsc{Tamil}}} & \multicolumn{2}{c}{\textbf{\textsc{Telugu}}} & \multicolumn{2}{c}{\textbf{\textsc{Thai}}} & \multicolumn{2}{c}{\textbf{\textsc{Turkish}}} & \multicolumn{2}{c}{\textbf{\textsc{Urdu}}} & \multicolumn{2}{c}{\textbf{\textsc{Vietnamese}}} & \multicolumn{2}{c}{\textbf{\textsc{Yoruba}}} & \multicolumn{2}{c}{\textbf{\textsc{Total}}} \\
            Metric &                       \o & $\sigma$ &                        \o & $\sigma$ &                        \o & $\sigma$ &                      \o & $\sigma$ &                       \o & $\sigma$ &                     \o & $\sigma$ &                        \o & $\sigma$ &                     \o & $\sigma$ &                           \o & $\sigma$ &                       \o & $\sigma$ &                      \o & $\sigma$ \\
\midrule
             \last &                     83.0 &      0.7 &                      88.0 &      0.5 &                      88.8 &      1.2 &                    44.2 &      1.5 &                     70.6 &      1.9 &                   42.1 &      4.3 &                      59.9 &      1.8 &                   55.5 &      0.9 &                         57.5 &      0.4 &                     22.7 &      0.8 &                    66.6 &      0.8 \\
           \srcdev &                     83.0 &      0.7 &                      88.0 &      0.5 &                      88.9 &      0.9 &                    44.1 &      1.5 &                     70.6 &      1.8 &                   42.2 &      4.4 &                      59.9 &      1.8 &                   55.5 &      0.9 &                         57.5 &      0.3 &                     22.6 &      0.8 &                    66.6 &      0.9 \\
           \trgdev &                     83.4 &      0.6 &                      88.4 &      0.5 &                       -- &      -- &                    44.6 &      1.1 &                     70.4 &      1.9 &                    -- &      -- &                      60.7 &      1.6 &                   55.9 &      0.9 &                         57.9 &      0.2 &                      -- &      -- &                    69.0 &      0.7 \\
               \ca &                     83.0 &      0.7 &                      88.0 &      0.4 &                      89.0 &      0.5 &                    43.9 &      1.2 &                     70.0 &      1.6 &                   43.9 &      4.4 &                      59.5 &      1.7 &                   54.9 &      0.7 &                         57.6 &      0.4 &                     22.4 &      0.9 &                    66.5 &      0.9 \\ \hline
             \raca &                     82.7 &      0.8 &                      88.2 &      0.5 &                      89.0 &      0.7 &                    43.7 &      1.1 &                     70.3 &      0.9 &                   42.8 &      4.1 &                      59.2 &      1.4 &                   54.6 &      0.5 &                         57.8 &      0.4 &                     22.5 &      0.7 &                    66.3 &      0.5 \\
           \ralast &                     82.8 &      0.6 &                      88.2 &      0.5 &                      89.2 &      0.5 &                    44.3 &      0.8 &                     70.7 &      0.7 &                   40.6 &      3.6 &                      59.7 &      1.3 &                   54.9 &      0.7 &                         57.7 &      0.4 &                     23.3 &      0.1 &                    66.4 &      0.5 \\
  \textsc{soup-ca} &                     82.6 &      0.8 &                      88.2 &      0.6 &                      89.1 &      0.7 &                    43.8 &      1.2 &                     70.3 &      0.4 &                   41.8 &      3.2 &                      58.9 &      1.3 &                   54.7 &      0.6 &                         57.8 &      0.4 &                     22.1 &      0.7 &                    66.0 &      0.4 \\
\textsc{soup-last} &                     82.7 &      0.6 &                      88.2 &      0.6 &                      89.4 &      0.7 &                    43.9 &      1.1 &                     70.8 &      0.7 &                   38.4 &      2.6 &                      59.4 &      1.5 &                   54.9 &      0.6 &                         57.6 &      0.3 &                     22.8 &      0.3 &                    66.0 &      0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|cgcgcgcgcgcgcg|cg}
\toprule
\textbf{Languages} & \textbf{Shots} & \multicolumn{2}{c}{\textbf{\textsc{aym}}} & \multicolumn{2}{c}{\textbf{\textsc{bzd}}} & \multicolumn{2}{c}{\textbf{\textsc{gn}}} & \multicolumn{2}{c}{\textbf{\textsc{hch}}} & \multicolumn{2}{c}{\textbf{\textsc{quy}}} & \multicolumn{2}{c}{\textbf{\textsc{shp}}} & \multicolumn{2}{c}{\textbf{\textsc{tar}}} & \multicolumn{2}{c}{\textbf{\textsc{Total}}} \\
            Metric &                &    \o & $\sigma$ &                    \o & $\sigma$ &                   \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                    \o & $\sigma$ &                      \o & $\sigma$ \\
\midrule
                   &                       5 &                  36.4 &      1.7 &                  38.2 &      2.0 &                 37.7 &      1.3 &                  36.2 &      2.0 &                  36.3 &      1.9 &                  38.6 &      2.4 &                  35.4 &      1.5 &                    37.0 &      0.3 \\
                   &                      10 &                  37.8 &      2.4 &                  39.9 &      2.8 &                 40.2 &      3.2 &                  37.5 &      2.5 &                  37.5 &      2.4 &                  39.4 &      2.2 &                  37.6 &      3.4 &                    38.6 &      0.4 \\
             \last &                      50 &                  42.9 &      1.9 &                  45.3 &      2.2 &                 45.1 &      2.3 &                  41.9 &      1.6 &                  44.1 &      3.0 &                  45.4 &      1.8 &                  42.4 &      2.5 &                    43.9 &      0.3 \\
                   &                     100 &                  45.2 &      1.6 &                  48.7 &      2.3 &                 47.1 &      1.6 &                  43.0 &      1.3 &                  45.4 &      1.8 &                  46.3 &      1.7 &                  45.6 &      1.9 &                    45.9 &      0.3 \\
                   &                     250 &                  49.6 &      1.9 &                  54.5 &      1.8 &                 50.1 &      2.0 &                  44.8 &      1.5 &                  49.6 &      1.6 &                  49.4 &      1.0 &                  49.4 &      2.1 &                    49.7 &      0.2 \\ \hdashline
                   &                       5 &                  36.3 &      1.7 &                  38.0 &      2.1 &                 37.6 &      1.3 &                  36.1 &      2.0 &                  36.2 &      1.9 &                  38.4 &      2.2 &                  35.4 &      1.4 &                    36.9 &      0.3 \\
                   &                      10 &                  37.8 &      2.3 &                  39.8 &      2.8 &                 40.1 &      3.1 &                  37.7 &      2.5 &                  37.4 &      2.4 &                  39.3 &      2.2 &                  37.6 &      3.4 &                    38.5 &      0.4 \\
           \srcdev &                      50 &                  43.0 &      1.9 &                  45.3 &      2.1 &                 45.2 &      2.5 &                  41.8 &      1.8 &                  44.3 &      3.0 &                  45.4 &      1.9 &                  42.5 &      2.8 &                    43.9 &      0.2 \\
                   &                     100 &                  45.1 &      1.6 &                  48.7 &      2.3 &                 46.9 &      1.8 &                  42.9 &      1.4 &                  45.5 &      1.8 &                  46.4 &      1.7 &                  45.7 &      1.8 &                    45.9 &      0.4 \\
                   &                     250 &                  49.7 &      1.8 &                  54.4 &      1.6 &                 50.3 &      1.9 &                  44.5 &      1.7 &                  49.5 &      1.5 &                  49.3 &      1.3 &                  49.1 &      2.1 &                    49.5 &      0.4 \\ \hdashline
                   &                       5 &                  37.6 &      2.1 &                  39.4 &      1.8 &                 39.3 &      2.4 &                  37.1 &      2.4 &                  37.8 &      2.6 &                  40.0 &      2.6 &                  36.8 &      2.2 &                    38.3 &      0.4 \\
                   &                      10 &                  39.1 &      3.0 &                  40.6 &      2.3 &                 41.8 &      3.6 &                  38.7 &      2.9 &                  38.6 &      2.7 &                  40.8 &      2.6 &                  38.5 &      3.5 &                    39.7 &      0.2 \\
           \trgdev &                      50 &                  44.0 &      1.8 &                  45.9 &      2.1 &                 45.8 &      2.0 &                  41.6 &      1.8 &                  44.5 &      2.5 &                  45.4 &      1.9 &                  42.9 &      2.4 &                    44.3 &      0.2 \\
                   &                     100 &                  45.4 &      1.6 &                  48.8 &      2.3 &                 46.9 &      2.1 &                  43.0 &      1.1 &                  45.6 &      1.5 &                  46.3 &      1.3 &                  46.1 &      1.8 &                    46.0 &      0.3 \\
                   &                     250 &                  50.0 &      1.8 &                  53.9 &      2.0 &                 50.0 &      2.2 &                  44.5 &      1.5 &                  49.6 &      1.4 &                  49.2 &      1.7 &                  48.9 &      2.1 &                    49.5 &      0.3 \\ \hdashline
                   &                       5 &                  37.1 &      1.6 &                  38.9 &      1.7 &                 38.4 &      1.3 &                  36.6 &      1.8 &                  36.7 &      1.9 &                  39.6 &      2.5 &                  36.0 &      1.7 &                    37.6 &      0.3 \\
                   &                      10 &                  38.2 &      2.3 &                  40.9 &      2.5 &                 40.8 &      3.5 &                  38.0 &      2.5 &                  38.1 &      2.3 &                  40.0 &      2.2 &                  37.9 &      3.7 &                    39.1 &      0.3 \\
               \ca &                      50 &                  43.6 &      1.9 &                  45.7 &      2.4 &                 45.5 &      2.3 &                  42.3 &      1.7 &                  44.6 &      2.6 &                  45.7 &      1.9 &                  43.2 &      2.6 &                    44.4 &      0.2 \\
                   &                     100 &                  45.8 &      1.4 &                  49.2 &      2.5 &                 48.0 &      1.6 &                  43.1 &      1.4 &                  46.0 &      1.2 &                  47.1 &      1.2 &                  46.4 &      1.8 &                    46.5 &      0.2 \\
                   &                     250 &                  50.3 &      2.1 &                  55.3 &      2.0 &                 50.6 &      1.9 &                  44.8 &      1.5 &                  50.0 &      1.4 &                  50.3 &      1.1 &                  49.6 &      1.9 &                    50.1 &      0.1 \\\hline
                   &                       5 &                  37.6 &      1.3 &                  39.8 &      1.3 &                 39.3 &      1.2 &                  37.5 &      1.5 &                  37.1 &      1.4 &                  40.1 &      2.1 &                  36.5 &      1.7 &                    38.3 &      1.1 \\
                   &                      10 &                  38.6 &      2.5 &                  41.9 &      2.7 &                 40.2 &      3.7 &                  38.2 &      2.1 &                  38.5 &      2.3 &                  40.6 &      2.0 &                  37.9 &      4.4 &                    39.4 &      2.7 \\
             \raca &                      50 &                  44.4 &      1.8 &                  46.4 &      2.4 &                 46.1 &      1.3 &                  43.1 &      2.0 &                  44.6 &      2.1 &                  46.7 &      1.5 &                  43.4 &      2.8 &                    45.0 &      1.6 \\
                   &                     100 &                  46.1 &      0.8 &                  49.6 &      2.7 &                 48.4 &      1.9 &                  43.7 &      1.1 &                  46.6 &      1.3 &                  48.2 &      1.5 &                  46.7 &      2.2 &                    47.0 &      0.8 \\
                   &                     250 &                  50.5 &      2.2 &                  55.9 &      2.2 &                 51.6 &      1.9 &                  44.6 &      1.5 &                  50.2 &      1.1 &                  51.2 &      0.3 &                  49.7 &      2.4 &                    50.5 &      0.3 \\ \hdashline
                   &                       5 &                  37.7 &      0.9 &                  39.9 &      1.2 &                 38.9 &      1.2 &                  37.5 &      1.6 &                  37.1 &      1.3 &                  39.9 &      2.4 &                  36.1 &      1.4 &                    38.2 &      1.0 \\
                   &                      10 &                  38.2 &      2.0 &                  41.5 &      2.7 &                 40.3 &      3.2 &                  37.8 &      2.1 &                  37.9 &      1.9 &                  40.0 &      2.3 &                  38.0 &      4.6 &                    39.1 &      2.5 \\
           \ralast &                      50 &                  43.9 &      2.1 &                  46.1 &      2.6 &                 45.9 &      1.8 &                  42.3 &      2.6 &                  44.2 &      3.2 &                  46.6 &      1.6 &                  43.2 &      2.9 &                    44.6 &      2.1 \\
                   &                     100 &                  45.7 &      0.8 &                  49.1 &      3.0 &                 47.9 &      1.7 &                  43.0 &      0.9 &                  46.7 &      1.7 &                  48.7 &      1.7 &                  46.6 &      1.9 &                    46.8 &      0.6 \\
                   &                     250 &                  50.5 &      1.8 &                  55.7 &      2.0 &                 51.3 &      1.8 &                  44.9 &      2.0 &                  49.8 &      1.8 &                  50.9 &      0.2 &                  49.9 &      2.3 &                    50.4 &      0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|cgcgcgcgcgcgcgcg|cg}
\toprule
\textbf{Languages} & \textbf{Shots} & \multicolumn{2}{c}{\textbf{\textsc{ar}}} & \multicolumn{2}{c}{\textbf{\textsc{bn}}} & \multicolumn{2}{c}{\textbf{\textsc{fi}}} & \multicolumn{2}{c}{\textbf{\textsc{id}}} & \multicolumn{2}{c}{\textbf{\textsc{ko}}} & \multicolumn{2}{c}{\textbf{\textsc{ru}}} & \multicolumn{2}{c}{\textbf{\textsc{sw}}} & \multicolumn{2}{c}{\textbf{\textsc{te}}} & \multicolumn{2}{c}{\textbf{\textsc{Total}}} \\
            Metric &               &    \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                      \o & $\sigma$ \\
\midrule
                   &                       5 &                 61.3 &     12.4 &                 49.1 &      2.2 &                 61.6 &      1.3 &                 72.2 &      1.1 &                 51.8 &      2.1 &                 61.1 &      2.1 &                 60.0 &      1.7 &                 46.4 &      4.2 &                    57.9 &      0.8 \\
                   &                      10 &                 65.3 &      2.8 &                 51.1 &      2.6 &                 62.8 &      1.7 &                 72.7 &      1.1 &                 53.0 &      3.0 &                 62.3 &      1.4 &                 61.5 &      1.7 &                 54.9 &      5.0 &                    60.4 &      0.3 \\
             \last &                      50 &                 69.7 &      1.1 &                 59.3 &      3.3 &                 66.7 &      2.0 &                 74.6 &      1.0 &                 57.4 &      2.0 &                 64.3 &      0.8 &                 68.3 &      1.4 &                 68.1 &      3.3 &                    66.0 &      0.2 \\
                   &                     100 &                 71.6 &      1.5 &                 62.0 &      2.1 &                 68.8 &      1.3 &                 75.7 &      1.1 &                 58.9 &      2.1 &                 65.8 &      0.8 &                 71.2 &      1.8 &                 71.4 &      2.8 &                    68.2 &      0.1 \\
                   &                     250 &                 74.2 &      0.9 &                 67.1 &      2.0 &                 71.7 &      0.6 &                 77.9 &      0.8 &                 61.7 &      1.4 &                 68.4 &      1.1 &                 75.1 &      1.4 &                 76.4 &      1.5 &                    71.5 &      0.1 \\ \hdashline
                   &                       5 &                 61.1 &     12.4 &                 49.2 &      2.3 &                 61.2 &      1.7 &                 71.8 &      1.1 &                 51.5 &      1.7 &                 61.0 &      1.8 &                 59.7 &      1.7 &                 47.0 &      4.2 &                    57.8 &      0.6 \\
                   &                      10 &                 64.3 &      3.1 &                 51.5 &      2.3 &                 62.1 &      1.9 &                 72.2 &      1.3 &                 52.5 &      2.8 &                 61.8 &      1.6 &                 61.0 &      1.8 &                 54.9 &      5.2 &                    60.0 &      0.1 \\
           \srcdev &                      50 &                 69.1 &      1.2 &                 58.6 &      3.0 &                 65.9 &      2.3 &                 74.2 &      1.1 &                 57.1 &      1.9 &                 63.7 &      1.2 &                 67.6 &      1.6 &                 67.9 &      3.4 &                    65.5 &      0.3 \\
                   &                     100 &                 71.2 &      1.7 &                 61.9 &      2.3 &                 68.7 &      1.3 &                 75.5 &      1.2 &                 58.6 &      1.9 &                 65.5 &      0.8 &                 70.8 &      1.5 &                 71.7 &      2.6 &                    68.0 &      0.2 \\
                   &                     250 &                 74.1 &      1.2 &                 65.9 &      2.3 &                 71.4 &      0.6 &                 77.7 &      0.9 &                 61.3 &      1.5 &                 68.2 &      1.2 &                 74.5 &      2.2 &                 76.2 &      1.5 &                    71.2 &      0.2 \\ \hdashline
                   &                       5 &                 64.6 &      1.3 &                 50.2 &      2.5 &                 62.1 &      1.1 &                 72.5 &      1.0 &                 51.6 &      1.8 &                 61.6 &      1.7 &                 60.6 &      1.7 &                 51.3 &      4.1 &                    59.3 &      0.2 \\
                   &                      10 &                 65.8 &      2.2 &                 52.1 &      2.2 &                 63.1 &      1.7 &                 73.2 &      1.1 &                 53.4 &      2.6 &                 62.4 &      1.4 &                 61.4 &      1.9 &                 56.6 &      4.0 &                    61.0 &      0.4 \\
           \trgdev &                      50 &                 70.3 &      1.0 &                 59.4 &      3.3 &                 66.7 &      2.0 &                 74.4 &      1.0 &                 57.2 &      2.0 &                 64.3 &      0.9 &                 68.3 &      1.1 &                 68.8 &      2.8 &                    66.2 &      0.2 \\
                   &                     100 &                 72.1 &      1.5 &                 62.1 &      2.6 &                 68.6 &      1.0 &                 75.9 &      0.9 &                 58.6 &      2.1 &                 65.8 &      0.8 &                 71.5 &      1.2 &                 71.9 &      2.4 &                    68.3 &      0.1 \\
                   &                     250 &                 74.6 &      1.1 &                 66.7 &      2.5 &                 71.6 &      0.6 &                 77.9 &      1.0 &                 61.6 &      2.0 &                 68.3 &      1.1 &                 74.9 &      1.1 &                 76.5 &      1.5 &                    71.5 &      0.3 \\ \hdashline
                   &                       5 &                 62.4 &     10.1 &                 51.1 &      2.1 &                 62.0 &      1.2 &                 72.7 &      1.2 &                 52.8 &      1.4 &                 62.1 &      1.7 &                 60.8 &      1.6 &                 48.1 &      5.0 &                    59.0 &      0.6 \\
                   &                      10 &                 65.9 &      2.7 &                 53.4 &      2.1 &                 63.0 &      1.6 &                 73.5 &      0.9 &                 54.2 &      2.2 &                 63.1 &      1.4 &                 62.0 &      1.6 &                 55.9 &      4.6 &                    61.4 &      0.2 \\
               \ca &                      50 &                 70.5 &      0.8 &                 60.7 &      2.7 &                 66.9 &      2.1 &                 74.9 &      0.9 &                 58.1 &      2.1 &                 65.0 &      0.8 &                 68.5 &      1.1 &                 68.7 &      3.5 &                    66.7 &      0.1 \\
                   &                     100 &                 72.6 &      1.4 &                 63.9 &      1.8 &                 69.2 &      1.0 &                 76.2 &      1.0 &                 59.2 &      1.9 &                 66.7 &      0.8 &                 71.1 &      1.3 &                 72.2 &      2.8 &                    68.9 &      0.1 \\
                   &                     250 &                 75.2 &      1.1 &                 67.6 &      2.3 &                 71.9 &      0.5 &                 78.4 &      0.8 &                 61.9 &      1.2 &                 69.2 &      0.9 &                 75.2 &      1.4 &                 76.6 &      1.6 &                    72.0 &      0.1 \\\hline
                   &                       5 &                 64.7 &      0.8 &                 52.9 &      1.8 &                 62.5 &      0.9 &                 73.1 &      1.2 &                 53.5 &      1.2 &                 62.6 &      1.5 &                 61.7 &      1.2 &                 49.0 &      6.0 &                    60.0 &      0.9 \\
                   &                      10 &                 67.2 &      2.2 &                 54.6 &      1.0 &                 63.5 &      1.7 &                 74.0 &      1.4 &                 54.5 &      1.9 &                 63.9 &      1.5 &                 62.7 &      2.0 &                 56.5 &      4.9 &                    62.1 &      0.9 \\
             \raca &                      50 &                 71.2 &      0.6 &                 62.7 &      3.0 &                 67.3 &      2.4 &                 75.5 &      0.6 &                 58.9 &      1.8 &                 65.5 &      0.9 &                 68.8 &      0.9 &                 69.4 &      3.7 &                    67.4 &      1.0 \\
                   &                     100 &                 73.2 &      1.3 &                 64.7 &      2.3 &                 69.5 &      0.9 &                 76.3 &      0.9 &                 59.5 &      2.1 &                 67.3 &      0.9 &                 71.4 &      1.2 &                 72.5 &      3.3 &                    69.3 &      0.5 \\
                   &                     250 &                 75.9 &      1.2 &                 68.9 &      1.9 &                 72.2 &      0.6 &                 78.6 &      0.7 &                 62.0 &      1.6 &                 69.3 &      0.5 &                 75.3 &      1.5 &                 77.1 &      1.9 &                    72.4 &      0.5 \\ \hdashline
                   &                       5 &                 64.8 &      1.1 &                 51.0 &      2.2 &                 63.0 &      0.9 &                 73.1 &      0.9 &                 53.4 &      1.5 &                 62.3 &      2.1 &                 61.4 &      1.5 &                 48.2 &      5.4 &                    59.6 &      0.6 \\
                   &                      10 &                 67.3 &      1.7 &                 54.1 &      1.3 &                 63.7 &      1.6 &                 74.1 &      0.6 &                 54.4 &      2.4 &                 63.6 &      1.2 &                 63.4 &      2.1 &                 56.0 &      4.7 &                    62.1 &      0.8 \\
           \ralast &                      50 &                 71.0 &      0.5 &                 60.6 &      3.0 &                 67.3 &      2.6 &                 75.1 &      1.0 &                 58.7 &      2.3 &                 65.2 &      0.8 &                 69.2 &      0.6 &                 69.2 &      3.7 &                    67.0 &      0.9 \\
                   &                     100 &                 72.8 &      1.7 &                 64.6 &      2.0 &                 69.3 &      1.2 &                 76.3 &      0.7 &                 59.8 &      2.0 &                 66.8 &      0.5 &                 72.2 &      1.1 &                 72.3 &      3.3 &                    69.3 &      0.4 \\
                   &                     250 &                 75.4 &      1.4 &                 68.8 &      2.5 &                 72.1 &      0.4 &                 78.5 &      0.5 &                 62.2 &      1.0 &                 69.0 &      1.0 &                 75.4 &      1.4 &                 77.0 &      2.0 &                    72.3 &      0.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|cgcgcgcgcgcgcgcgcg|cg}
\toprule
\textbf{Languages} & \textbf{\textsc{shots}} & \multicolumn{2}{c}{\textbf{\textsc{ar}}} & \multicolumn{2}{c}{\textbf{\textsc{fi}}} & \multicolumn{2}{c}{\textbf{\textsc{hu}}} & \multicolumn{2}{c}{\textbf{\textsc{sw}}} & \multicolumn{2}{c}{\textbf{\textsc{ta}}} & \multicolumn{2}{c}{\textbf{\textsc{tr}}} & \multicolumn{2}{c}{\textbf{\textsc{ur}}} & \multicolumn{2}{c}{\textbf{\textsc{vi}}} & \multicolumn{2}{c}{\textbf{\textsc{zh}}} & \multicolumn{2}{c}{\textbf{\textsc{Total}}} \\
            Metric &    {} &               \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                   \o & $\sigma$ &                      \o & $\sigma$ \\
\midrule
                   &                       5 &                 68.6 &      2.2 &                 76.2 &      1.2 &                 77.4 &      1.0 &                 69.2 &      6.5 &                 63.5 &      2.8 &                 73.1 &      3.2 &                 71.0 &      3.2 &                 74.9 &      1.8 &                 34.1 &      5.2 &                    67.6 &      0.1 \\
                   &                      10 &                 70.0 &      2.1 &                 77.4 &      1.0 &                 78.8 &      0.7 &                 77.2 &      5.3 &                 66.9 &      2.0 &                 77.1 &      2.0 &                 76.9 &      2.2 &                 75.9 &      1.5 &                 37.0 &      4.7 &                    70.8 &      0.4 \\
             \last &                      50 &                 73.9 &      1.1 &                 81.2 &      0.6 &                 81.9 &      0.5 &                 84.8 &      0.9 &                 72.9 &      1.3 &                 83.4 &      0.7 &                 82.6 &      1.4 &                 79.1 &      1.5 &                 53.8 &      2.0 &                    77.1 &      0.1 \\
                   &                     100 &                 75.4 &      1.0 &                 82.5 &      0.4 &                 83.1 &      0.4 &                 86.4 &      0.9 &                 74.5 &      1.5 &                 84.7 &      0.4 &                 84.3 &      0.9 &                 80.3 &      0.6 &                 58.5 &      1.0 &                    78.9 &      0.1 \\
                   &                     250 &                 78.3 &      0.9 &                 83.7 &      0.2 &                 84.9 &      0.6 &                 88.0 &      0.7 &                 76.9 &      0.9 &                 86.1 &      0.4 &                 86.0 &      0.7 &                 82.1 &      0.8 &                 64.5 &      0.9 &                    81.2 &      0.1 \\ \hdashline
                   &                       5 &                 68.5 &      2.1 &                 76.2 &      1.2 &                 77.3 &      1.0 &                 69.3 &      6.2 &                 63.3 &      2.8 &                 73.1 &      3.2 &                 71.1 &      3.2 &                 74.8 &      1.8 &                 34.1 &      5.2 &                    67.5 &      0.1 \\
                   &                      10 &                 70.0 &      2.1 &                 77.4 &      1.0 &                 78.8 &      0.8 &                 77.3 &      5.3 &                 66.9 &      2.0 &                 77.0 &      2.1 &                 76.9 &      2.2 &                 75.8 &      1.7 &                 37.0 &      4.6 &                    70.8 &      0.4 \\
           \srcdev &                      50 &                 73.8 &      1.2 &                 81.2 &      0.7 &                 81.9 &      0.5 &                 84.7 &      1.0 &                 72.7 &      1.3 &                 83.4 &      0.7 &                 82.8 &      1.3 &                 79.1 &      1.4 &                 53.8 &      2.2 &                    77.0 &      0.1 \\
                   &                     100 &                 75.4 &      1.0 &                 82.5 &      0.4 &                 83.1 &      0.5 &                 86.4 &      0.9 &                 74.5 &      1.4 &                 84.7 &      0.4 &                 84.2 &      0.9 &                 80.3 &      0.6 &                 58.6 &      1.0 &                    78.9 &      0.1 \\
                   &                     250 &                 78.3 &      0.9 &                 83.7 &      0.2 &                 84.9 &      0.6 &                 88.1 &      0.7 &                 76.9 &      1.0 &                 86.1 &      0.4 &                 86.0 &      0.7 &                 82.1 &      0.8 &                 64.5 &      0.8 &                    81.2 &      0.0 \\ \hdashline
                   &                       5 &                 69.3 &      1.8 &                 76.4 &      1.2 &                 77.8 &      0.6 &                 70.5 &      6.3 &                 64.4 &      2.2 &                 74.3 &      2.1 &                 73.4 &      2.5 &                 75.7 &      1.5 &                 37.1 &      3.9 &                    68.7 &      0.1 \\
                   &                      10 &                 70.8 &      1.3 &                 77.7 &      1.0 &                 79.1 &      0.7 &                 78.0 &      5.6 &                 67.8 &      1.4 &                 77.5 &      1.5 &                 77.5 &      1.3 &                 76.2 &      1.4 &                 39.3 &      3.4 &                    71.5 &      0.1 \\
           \trgdev &                      50 &                 74.3 &      0.8 &                 81.3 &      0.6 &                 82.0 &      0.5 &                 84.8 &      0.8 &                 72.8 &      1.3 &                 83.5 &      0.6 &                 82.9 &      1.1 &                 79.3 &      1.2 &                 55.0 &      1.9 &                    77.3 &      0.1 \\
                   &                     100 &                 75.7 &      0.9 &                 82.4 &      0.5 &                 83.3 &      0.4 &                 86.4 &      0.9 &                 74.5 &      1.5 &                 84.7 &      0.4 &                 84.3 &      0.8 &                 80.5 &      0.7 &                 59.0 &      0.9 &                    79.0 &      0.1 \\
                   &                     250 &                 78.3 &      0.9 &                 83.7 &      0.1 &                 85.0 &      0.5 &                 88.0 &      0.6 &                 76.6 &      1.0 &                 86.1 &      0.4 &                 86.0 &      0.7 &                 82.3 &      0.8 &                 64.7 &      0.8 &                    81.2 &      0.1 \\ \hdashline
                   &                       5 &                 70.0 &      1.9 &                 77.0 &      1.2 &                 78.7 &      0.7 &                 70.2 &      6.6 &                 65.5 &      2.3 &                 74.9 &      2.3 &                 72.8 &      2.7 &                 76.5 &      1.4 &                 36.1 &      5.4 &                    69.1 &      0.2 \\
                   &                      10 &                 71.5 &      1.8 &                 78.5 &      1.0 &                 80.1 &      0.5 &                 77.8 &      5.6 &                 68.7 &      1.2 &                 78.4 &      1.4 &                 78.4 &      1.6 &                 77.3 &      1.3 &                 39.1 &      4.1 &                    72.2 &      0.1 \\
               \ca &                      50 &                 75.1 &      0.9 &                 82.0 &      0.6 &                 82.8 &      0.5 &                 85.2 &      0.8 &                 74.0 &      1.0 &                 84.3 &      0.6 &                 83.4 &      1.2 &                 80.0 &      1.1 &                 55.3 &      1.7 &                    78.0 &      0.1 \\
                   &                     100 &                 76.5 &      0.9 &                 83.1 &      0.4 &                 83.9 &      0.5 &                 86.8 &      0.9 &                 75.3 &      1.3 &                 85.4 &      0.4 &                 84.9 &      0.8 &                 81.2 &      0.6 &                 59.6 &      0.7 &                    79.6 &      0.1 \\
                   &                     250 &                 78.9 &      0.7 &                 84.2 &      0.2 &                 85.5 &      0.4 &                 88.3 &      0.7 &                 77.5 &      0.8 &                 86.6 &      0.3 &                 86.3 &      0.8 &                 83.0 &      0.7 &                 65.1 &      0.8 &                    81.7 &      0.1 \\\hline
                   &                       5 &                 71.6 &      1.1 &                 77.6 &      1.3 &                 79.5 &      0.5 &                 70.4 &      7.5 &                 67.5 &      1.6 &                 75.9 &      2.0 &                 74.3 &      2.0 &                 77.7 &      1.3 &                 38.2 &      5.7 &                    70.3 &      1.0 \\
                   &                      10 &                 73.1 &      0.9 &                 79.0 &      1.1 &                 80.8 &      0.3 &                 78.4 &      6.1 &                 70.2 &      1.0 &                 79.2 &      1.0 &                 79.8 &      1.0 &                 78.2 &      1.4 &                 41.0 &      4.3 &                    73.3 &      0.9 \\
             \raca &                      50 &                 76.4 &      0.8 &                 82.7 &      0.7 &                 83.3 &      0.5 &                 85.6 &      0.6 &                 75.0 &      0.5 &                 84.8 &      0.5 &                 83.7 &      1.2 &                 81.0 &      1.1 &                 56.3 &      1.5 &                    78.8 &      0.3 \\
                   &                     100 &                 77.2 &      0.6 &                 83.6 &      0.3 &                 84.4 &      0.4 &                 87.3 &      0.8 &                 75.8 &      1.0 &                 85.9 &      0.3 &                 85.1 &      0.7 &                 81.9 &      0.6 &                 60.5 &      0.7 &                    80.2 &      0.2 \\
                   &                     250 &                 79.6 &      0.8 &                 84.6 &      0.2 &                 85.9 &      0.4 &                 88.7 &      0.4 &                 78.1 &      0.8 &                 87.1 &      0.3 &                 86.9 &      0.9 &                 83.6 &      0.7 &                 65.6 &      0.9 &                    82.2 &      0.2 \\ \hdashline
                   &                       5 &                 71.4 &      1.7 &                 77.4 &      1.3 &                 79.1 &      0.6 &                 69.4 &      7.0 &                 66.9 &      2.0 &                 75.1 &      2.7 &                 73.9 &      1.6 &                 76.7 &      1.5 &                 37.7 &      6.3 &                    69.7 &      1.0 \\
                   &                      10 &                 72.9 &      1.0 &                 78.8 &      1.1 &                 80.3 &      0.4 &                 77.7 &      5.8 &                 69.6 &      1.1 &                 78.9 &      1.0 &                 79.4 &      1.0 &                 77.5 &      1.4 &                 40.3 &      4.6 &                    72.8 &      0.8 \\
           \ralast &                      50 &                 76.0 &      0.7 &                 82.6 &      0.6 &                 83.0 &      0.5 &                 85.5 &      0.8 &                 75.1 &      0.3 &                 84.7 &      0.6 &                 83.7 &      1.2 &                 80.4 &      1.4 &                 56.0 &      1.4 &                    78.6 &      0.3 \\
                   &                     100 &                 76.9 &      0.9 &                 83.5 &      0.3 &                 84.2 &      0.4 &                 86.8 &      0.8 &                 75.9 &      1.1 &                 85.9 &      0.4 &                 85.1 &      0.7 &                 81.5 &      0.6 &                 60.3 &      0.9 &                    80.0 &      0.3 \\
                   &                     250 &                 79.6 &      0.8 &                 84.6 &      0.1 &                 85.7 &      0.6 &                 88.4 &      0.8 &                 77.9 &      1.0 &                 87.0 &      0.3 &                 86.8 &      0.6 &                 83.2 &      0.7 &                 65.8 &      0.8 &                    82.1 &      0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|cgcgcgcgcgcgcgcgcg|cg}
\toprule
\textbf{Languages} & \textbf{\textsc{shots}} & \multicolumn{2}{c}{\textbf{\textsc{Arabic}}} & \multicolumn{2}{c}{\textbf{\textsc{Basque}}} & \multicolumn{2}{c}{\textbf{\textsc{Chinese}}} & \multicolumn{2}{c}{\textbf{\textsc{Finnish}}} & \multicolumn{2}{c}{\textbf{\textsc{German}}} & \multicolumn{2}{c}{\textbf{\textsc{Indonesian}}} & \multicolumn{2}{c}{\textbf{\textsc{Japanese}}} & \multicolumn{2}{c}{\textbf{\textsc{Turkish}}} & \multicolumn{2}{c}{\textbf{\textsc{Urdu}}} & \multicolumn{2}{c}{\textbf{\textsc{Total}}} \\
            Metric &              {}  &     \o & $\sigma$ &                       \o & $\sigma$ &                        \o & $\sigma$ &                        \o & $\sigma$ &                       \o & $\sigma$ &                           \o & $\sigma$ &                         \o & $\sigma$ &                        \o & $\sigma$ &                     \o & $\sigma$ &                      \o & $\sigma$ \\
\midrule
                   &                       5 &                     81.3 &      1.2 &                     72.8 &      1.5 &                      65.8 &      1.6 &                      83.8 &      0.6 &                     88.8 &      0.3 &                         73.1 &      0.6 &                       76.0 &      2.3 &                      69.3 &      1.6 &                   80.7 &      1.1 &                    76.8 &      0.1 \\
                   &                      10 &                     83.4 &      0.6 &                     76.4 &      1.1 &                      68.7 &      1.8 &                      84.8 &      0.4 &                     89.6 &      0.4 &                         74.3 &      0.3 &                       79.0 &      1.0 &                      72.7 &      0.9 &                   83.6 &      0.7 &                    79.2 &      0.1 \\
             \last &                      50 &                     85.8 &      0.4 &                     83.3 &      0.6 &                      78.9 &      0.7 &                      87.6 &      0.4 &                     91.9 &      0.3 &                         76.6 &      0.3 &                       85.4 &      0.5 &                      77.0 &      0.7 &                   87.7 &      0.4 &                    83.8 &      0.0 \\
                   &                     100 &                     86.6 &      0.2 &                     86.2 &      0.5 &                      81.8 &      0.5 &                      88.6 &      0.3 &                     93.2 &      0.4 &                         77.2 &      0.2 &                       86.8 &      0.4 &                      78.3 &      0.5 &                   89.1 &      0.3 &                    85.3 &      0.0 \\
                   &                     250 &                     87.4 &      0.2 &                     89.3 &      0.4 &                      85.1 &      0.2 &                      90.1 &      0.3 &                     94.7 &      0.1 &                         77.6 &      0.3 &                       88.1 &      0.2 &                      79.4 &      0.3 &                   90.4 &      0.2 &                    86.9 &      0.0 \\ \hdashline
                   &                       5 &                     81.3 &      1.3 &                     72.8 &      1.5 &                      65.7 &      1.6 &                      83.8 &      0.6 &                     88.8 &      0.3 &                         73.1 &      0.7 &                       76.0 &      2.3 &                      69.3 &      1.7 &                   80.6 &      1.1 &                    76.8 &      0.1 \\
                   &                      10 &                     83.4 &      0.6 &                     76.4 &      1.1 &                      68.7 &      1.8 &                      84.8 &      0.4 &                     89.6 &      0.4 &                         74.3 &      0.3 &                       79.0 &      1.0 &                      72.6 &      0.9 &                   83.6 &      0.7 &                    79.1 &      0.1 \\
           \srcdev &                      50 &                     85.7 &      0.4 &                     83.3 &      0.5 &                      78.9 &      0.7 &                      87.6 &      0.4 &                     91.9 &      0.3 &                         76.6 &      0.3 &                       85.4 &      0.5 &                      76.9 &      0.9 &                   87.6 &      0.4 &                    83.8 &      0.0 \\
                   &                     100 &                     86.6 &      0.2 &                     86.2 &      0.5 &                      81.8 &      0.5 &                      88.6 &      0.3 &                     93.2 &      0.4 &                         77.2 &      0.2 &                       86.8 &      0.4 &                      78.3 &      0.5 &                   89.1 &      0.3 &                    85.3 &      0.0 \\
                   &                     250 &                     87.4 &      0.1 &                     89.3 &      0.4 &                      85.1 &      0.2 &                      90.1 &      0.3 &                     94.7 &      0.1 &                         77.6 &      0.3 &                       88.1 &      0.2 &                      79.4 &      0.3 &                   90.4 &      0.2 &                    86.9 &      0.0 \\ \hdashline
                   &                       5 &                     81.4 &      1.0 &                     73.4 &      1.3 &                      66.0 &      1.7 &                      83.9 &      0.5 &                     89.0 &      0.3 &                         73.2 &      0.7 &                       76.2 &      2.1 &                      70.1 &      1.3 &                   81.0 &      1.0 &                    77.1 &      0.1 \\
                   &                      10 &                     83.3 &      0.6 &                     76.8 &      1.0 &                      68.9 &      1.6 &                      84.8 &      0.4 &                     89.8 &      0.3 &                         74.3 &      0.3 &                       79.0 &      1.1 &                      72.7 &      0.8 &                   83.7 &      0.7 &                    79.2 &      0.0 \\
           \trgdev &                      50 &                     85.8 &      0.4 &                     83.5 &      0.5 &                      78.9 &      0.8 &                      87.6 &      0.4 &                     92.0 &      0.3 &                         76.5 &      0.3 &                       85.3 &      0.5 &                      77.0 &      0.5 &                   87.7 &      0.4 &                    83.8 &      0.0 \\
                   &                     100 &                     86.6 &      0.2 &                     86.3 &      0.5 &                      81.8 &      0.4 &                      88.6 &      0.4 &                     93.2 &      0.4 &                         77.1 &      0.2 &                       86.7 &      0.5 &                      78.3 &      0.5 &                   89.0 &      0.3 &                    85.3 &      0.0 \\
                   &                     250 &                     87.4 &      0.1 &                     89.3 &      0.4 &                      85.1 &      0.2 &                      90.1 &      0.2 &                     94.7 &      0.1 &                         77.6 &      0.3 &                       88.1 &      0.3 &                      79.4 &      0.3 &                   90.4 &      0.2 &                    86.9 &      0.0 \\ \hdashline
                   &                       5 &                     81.5 &      1.2 &                     73.5 &      1.3 &                      66.2 &      1.7 &                      83.9 &      0.5 &                     88.7 &      0.2 &                         73.1 &      0.6 &                       76.2 &      2.3 &                      69.3 &      1.4 &                   81.0 &      1.0 &                    77.1 &      0.1 \\
                   &                      10 &                     83.6 &      0.5 &                     77.1 &      0.9 &                      69.1 &      1.7 &                      84.9 &      0.4 &                     89.5 &      0.3 &                         74.3 &      0.2 &                       79.2 &      1.2 &                      72.7 &      0.8 &                   84.0 &      0.6 &                    79.4 &      0.0 \\
               \ca &                      50 &                     85.9 &      0.3 &                     84.0 &      0.5 &                      79.2 &      0.7 &                      87.8 &      0.5 &                     91.9 &      0.3 &                         76.6 &      0.3 &                       85.5 &      0.4 &                      77.3 &      0.5 &                   88.0 &      0.4 &                    84.0 &      0.0 \\
                   &                     100 &                     86.7 &      0.2 &                     86.8 &      0.5 &                      82.3 &      0.4 &                      88.8 &      0.4 &                     93.2 &      0.3 &                         77.2 &      0.2 &                       86.9 &      0.4 &                      78.6 &      0.4 &                   89.3 &      0.2 &                    85.5 &      0.0 \\
                   &                     250 &                     87.5 &      0.1 &                     89.7 &      0.4 &                      85.4 &      0.2 &                      90.3 &      0.2 &                     94.8 &      0.1 &                         77.6 &      0.2 &                       88.2 &      0.2 &                      79.7 &      0.2 &                   90.5 &      0.2 &                    87.1 &      0.0 \\\hline
                   &                       5 &                     81.6 &      1.2 &                     74.4 &      1.2 &                      67.2 &      1.6 &                      84.1 &      0.4 &                     88.8 &      0.2 &                         73.2 &      0.7 &                       76.9 &      2.4 &                      69.6 &      1.4 &                   81.6 &      1.1 &                    77.5 &      0.2 \\
                   &                      10 &                     83.8 &      0.5 &                     77.9 &      1.0 &                      69.7 &      1.6 &                      85.2 &      0.3 &                     89.6 &      0.3 &                         74.3 &      0.1 &                       79.7 &      1.3 &                      73.0 &      0.8 &                   84.4 &      0.5 &                    79.7 &      0.2 \\
             \raca &                      50 &                     86.1 &      0.3 &                     84.6 &      0.5 &                      79.8 &      0.7 &                      88.0 &      0.5 &                     92.0 &      0.3 &                         76.6 &      0.4 &                       85.7 &      0.4 &                      77.6 &      0.5 &                   88.3 &      0.4 &                    84.3 &      0.1 \\
                   &                     100 &                     86.8 &      0.2 &                     87.3 &      0.5 &                      82.7 &      0.4 &                      89.1 &      0.3 &                     93.3 &      0.4 &                         77.3 &      0.2 &                       87.1 &      0.4 &                      78.9 &      0.3 &                   89.5 &      0.2 &                    85.8 &      0.1 \\
                   &                     250 &                     87.6 &      0.1 &                     90.1 &      0.4 &                      85.7 &      0.2 &                      90.5 &      0.3 &                     94.8 &      0.1 &                         77.7 &      0.2 &                       88.5 &      0.0 &                      79.9 &      0.2 &                   90.7 &      0.2 &                    87.3 &      0.1 \\ \hdashline
                   &                       5 &                     81.7 &      1.3 &                     74.3 &      1.3 &                      67.6 &      1.5 &                      84.4 &      0.5 &                     88.9 &      0.2 &                         73.2 &      0.6 &                       77.3 &      2.3 &                      70.0 &      1.4 &                   81.6 &      1.1 &                    77.7 &      0.2 \\
                   &                      10 &                     83.8 &      0.5 &                     77.9 &      1.1 &                      70.0 &      1.7 &                      85.4 &      0.4 &                     89.7 &      0.4 &                         74.4 &      0.2 &                       80.0 &      1.1 &                      73.4 &      0.7 &                   84.4 &      0.5 &                    79.9 &      0.1 \\
           \ralast &                      50 &                     86.1 &      0.3 &                     84.5 &      0.4 &                      80.0 &      0.6 &                      88.1 &      0.4 &                     92.0 &      0.3 &                         76.7 &      0.3 &                       85.9 &      0.4 &                      77.7 &      0.5 &                   88.2 &      0.4 &                    84.4 &      0.1 \\
                   &                     100 &                     86.9 &      0.1 &                     87.3 &      0.5 &                      82.8 &      0.4 &                      89.1 &      0.3 &                     93.3 &      0.4 &                         77.3 &      0.1 &                       87.3 &      0.4 &                      78.9 &      0.4 &                   89.5 &      0.2 &                    85.8 &      0.1 \\
                   &                     250 &                     87.7 &      0.1 &                     90.0 &      0.4 &                      85.8 &      0.2 &                      90.5 &      0.3 &                     94.9 &      0.1 &                         77.7 &      0.3 &                       88.6 &      0.0 &                      79.9 &      0.3 &                   90.7 &      0.2 &                    87.3 &      0.0 \\
\bottomrule
\end{tabular}
